Bandwidth Cost of Code Conversions in the Split Regime

Distributed storage systems must store large amounts of data over long periods of time. To avoid data loss due to device failures, an $[n,k]$ erasure code is used to encode $k$ data symbols into a codeword of $n$ symbols that are stored across different devices. However, device failure rates change throughout the life of the data, and tuning $n$ and $k$ according to these changes has been shown to save significant storage space. Code conversion is the process of converting multiple codewords of an initial $[n^I,k^I]$ code into codewords of a final $[n^F,k^F]$ code that decode to the same set of data symbols. In this paper, we study conversion bandwidth, defined as the total amount of data transferred between nodes during conversion. In particular, we consider the case where the initial and final codes are MDS and a single initial codeword is split into several final codewords ($k^I=\lambda^F k^F$ for integer $\lambda^F \geq 2$), called the split regime. We derive lower bounds on the conversion bandwidth in the split regime and propose constructions that significantly reduce conversion bandwidth and are optimal for certain parameters.

==> figs/split_construction_2_big.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{%
  backgrounds,%
  calc,%
  decorations.pathreplacing,%
  decorations.pathmorphing,%
  decorations.shapes,%
  positioning,%
  graphs,%
  fit,%
  graphs.standard,%
  quotes,%
  arrows.meta,%
  colorbrewer,%
  hobby,%
  automata,%
  patterns,%
  matrix,%
  shadows,%
}

\begin{document}
\newcommand{\kfs}{1.2}
\newcommand{\ris}{.7}
\newcommand{\rfs}{1}
\newcommand{\rwidth}{\ris+2*\rfs}
\newcommand{\rheight}{3*\kfs-\ris}
\begin{tikzpicture}
    \pgfdeclarelayer{bg1}
    \pgfdeclarelayer{bg2}
    \pgfsetlayers{bg2,bg1,main}
    \tikzset{ltrlabel/.style={opacity=.6, font=\bfseries\sffamily}}
    
    \draw[fill=white,drop shadow]
    (0,0) rectangle ++(3*\rfs,-3*\kfs-\ris)
    ;
    
    \draw [fill=gray, pattern=crosshatch, pattern color=black!20]
    (0,0) rectangle ++(\ris,-\kfs)
    (\rfs,-\kfs) rectangle ++(\ris,-\kfs)
    (2*\rfs,-2*\kfs) rectangle ++(\ris,-\kfs)
    ;
    \draw [fill=Dark2-A]
    (\ris,0) rectangle ++(\rfs-\ris,-\kfs)
    (\rfs,0) rectangle ++(\rfs,-\kfs)
    (2*\rfs,0) rectangle ++(\rfs,-\kfs)
    ;
    \draw [fill=Dark2-B]
    (0,-\kfs) rectangle ++(\rfs,-\kfs)
    (\rfs+\ris,-\kfs) rectangle ++(\rfs-\ris,-\kfs)
    (2*\rfs,-\kfs) rectangle ++(\rfs,-\kfs)
    ;
    \draw [fill=Dark2-C]
    (0,-2*\kfs) rectangle ++(\rfs,-\kfs)
    (\rfs,-2*\kfs) rectangle ++(\rfs,-\kfs)
    (2*\rfs+\ris,-2*\kfs) rectangle ++(\rfs-\ris,-\kfs)
    ;
    \draw [fill=Dark2-D]
    (0,-3*\kfs) rectangle ++(\ris,-\ris)
    (\rfs,-3*\kfs) rectangle ++(\ris,-\ris)
    (2*\rfs,-3*\kfs) rectangle ++(\ris,-\ris)
    ;
    \draw [fill=Dark2-F]
    (\ris,-3*\kfs) rectangle ++(\rfs-\ris,-\ris)
    (\rfs+\ris,-3*\kfs) rectangle ++(\rfs-\ris,-\ris)
    (2*\rfs+\ris,-3*\kfs) rectangle ++(\rfs-\ris,-\ris)
    ;
    
    % Labels
    \node at (0,-\kfs/2) [left] {$k^F$};
    \node at (0,-\kfs*3/2) [left] {$k^F$};
    \node at (0,-\kfs*5/2) [left] {$k^F$};
    \node at (0,-\kfs*3-\ris/2) [left] {$r^I$};

    \node at (\ris/2,0) [above] {$r^I$};
    \node at (\ris+\rfs/2-\ris/2,0) [right,rotate=90] {$r^F - r^I$};
    \node at (\rfs*3/2,0) [above] {$r^F$};
    \node at (\rfs*5/2,0) [above] {$r^F$};

    \draw [decorate, decoration={brace, raise=6.5mm, amplitude=2mm}]
    (0, -3*\kfs+.2) -- (0,-.2) node[midway, left=7.8mm, align=center] {$\lambda^F k^F$\\data};

    \node at (-2.2,-2) [rotate=90] {\large Initial symbols};
    \node at (3.6,-2) [rotate=90] {\large Final symbols};
    
    \node at (1.5,1.6) {\large Subsymbols};
    \node at (6.8,2.2) {\large Subsymbols};

    % % Rows
    \begin{scope}[xshift=5.3cm, yshift=-.5cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\ris/2) [left] {$r^I$};
        \node at (0,-\rfs/2-\ris/2) [left] {$r^F-r^I$};
        
        \node at (\ris/2,\kfs) [above] {$r^I$};
        \node at (\ris+\rfs/2-\ris/2,\kfs) [right,rotate=90] {$r^F - r^I$};
        \node at (\rfs*3/2,\kfs) [above] {$r^F$};
        \node at (\rfs*5/2,\kfs) [above] {$r^F$};

        \draw[fill=white, drop shadow]
        (0,\kfs) rectangle ++(3*\rfs,-\kfs-\rfs)
        ;
        
        \draw
        (0,\kfs) rectangle ++(\ris,-\kfs)
        (\ris,\kfs) rectangle ++(\rfs-\ris,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D]
        (0,0) rectangle ++(\ris,-\ris)
        ;
        \draw [fill=Dark2-F]
        (0,-\ris) rectangle ++(\ris,-\rfs+\ris)
        ;
        \draw [fill=Dark2-A]
        (\ris,0) rectangle ++(\rfs-\ris,-\rfs)
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
    \end{scope}
    \begin{pgfonlayer}{bg1}
    \begin{scope}[xshift=5.5cm, yshift=-2.4cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\ris/2) [left] {$r^I$};
        \node at (0,-\rfs/2-\ris/2) [left] {$r^F-r^I$};

        \draw[fill=white, drop shadow]
        (0,\kfs) rectangle ++(3*\rfs,-\kfs-\rfs)
        ;
        \draw
        (0,\kfs) rectangle ++(\ris,-\kfs)
        (\ris,\kfs) rectangle ++(\rfs-\ris,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D]
        (0,0) rectangle ++(\ris,-\ris)
        ;
        \draw [fill=Dark2-F]
        (0,-\ris) rectangle ++(\ris,-\rfs+\ris)
        ;
        \draw [fill=Dark2-B]
        (\ris,0) rectangle ++(\rfs-\ris,-\rfs)
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
    \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{bg2}
    \begin{scope}[xshift=5.7cm, yshift=-4.3cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\ris/2) [left] {$r^I$};
        \node at (0,-\rfs/2-\ris/2) [left] {$r^F-r^I$};

        \draw[fill=white, drop shadow]
        (0,\kfs) rectangle ++(3*\rfs,-\kfs-\rfs)
        ;
        \draw
        (0,\kfs) rectangle ++(\ris,-\kfs)
        (\ris,\kfs) rectangle ++(\rfs-\ris,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D]
        (0,0) rectangle ++(\ris,-\ris)
        ;
        \draw [fill=Dark2-F]
        (0,-\ris) rectangle ++(\ris,-\rfs+\ris)
        ;
        \draw [fill=Dark2-C]
        (\ris,0) rectangle ++(\rfs-\ris,-\rfs)
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
    \end{scope}
    \end{pgfonlayer}

    % Letters
    \foreach \i
    [evaluate=\i as \in using {-.6 -1.2*\i},
     evaluate=\i as \il using {int(\i+1)}]
    in {0,1,2} {
        \foreach \j/\ltr/\adj
        [evaluate=\j as \jn using {mod(.5+\i+\j, 3)}]
        in {0/A/-.15,1/B/0,2/C/0} {
            \node [ltrlabel] at (\jn+\adj, \in) {\ltr\il};
        }
    }
    \foreach \i
    [evaluate=\i as \in using {.1 -1.9*\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \foreach \j/\ltr/\adj
        [evaluate=\j as \jn using {5.8+\j}]
        in {0/A/-.15,1/B/0,2/C/0} {
            \node [ltrlabel] at (\jn+\adj+.2*\i, \in) {\ltr\il};
        }
    }
    \foreach \i
    [evaluate=\i as \in using {.35+\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \node [ltrlabel] at (\in, -3.95) {P\il};
        \node [ltrlabel,rotate=90] at (\in+.5, -3.95) {\tiny Q\il};
        \node [ltrlabel,rotate=90] at (\in+.5, -0.6-1.2*\i) {\tiny A'\il};
    }
    \foreach \i
    [evaluate=\i as \in using {.5+\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \node [ltrlabel] at (5.65+.2*\i, -.85-1.9*\i) {P\il};
        \node [ltrlabel] at (5.65+.2*\i, -1.35-1.9*\i) {\tiny Q\il\textsuperscript{T}};
        \node [ltrlabel,rotate=90] at (6.15+.2*\i, .1-1.9*\i) {\tiny A'\il};
    }
\end{tikzpicture}
\end{document}

==> figs/split_construction_big_v2.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{%
  backgrounds,%
  calc,%
  decorations.pathreplacing,%
  decorations.pathmorphing,%
  decorations.shapes,%
  positioning,%
  graphs,%
  fit,%
  graphs.standard,%
  quotes,%
  arrows.meta,%
  colorbrewer,%
  hobby,%
  automata,%
  patterns,%
  matrix,%
  shadows,%
}

\begin{document}
\newcommand{\kfs}{1.2}
\newcommand{\ris}{1.6}
\newcommand{\rfs}{1}
\newcommand{\rwidth}{\ris+2*\rfs}
\newcommand{\rheight}{3*\kfs-\ris}
\begin{tikzpicture}
    \pgfdeclarelayer{bg1}
    \pgfdeclarelayer{bg2}
    \pgfsetlayers{bg2,bg1,main}
    \tikzset{ltrlabel/.style={opacity=.6, font=\bfseries\sffamily}}
    % Diagonal
    
    \draw[fill=white,drop shadow]
    (3*\rfs,0) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-\kfs) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-2*\kfs) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-3*\kfs) rectangle ++(\ris-\rfs, -\rfs)
    (3*\rfs,-3*\kfs-\rfs) rectangle ++(\ris-\rfs, -\ris+\rfs)
    (0,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    (\rfs,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    (2*\rfs,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    ;
    
    \draw [pattern=crosshatch, pattern color=black!20]
    (3*\rfs,0) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-\kfs) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-2*\kfs) rectangle ++(\ris-\rfs, -\kfs)
    (3*\rfs,-3*\kfs) rectangle ++(\ris-\rfs, -\rfs)
    (3*\rfs,-3*\kfs-\rfs) rectangle ++(\ris-\rfs, -\ris+\rfs)
    (0,0) rectangle ++(\rfs, -\kfs)
    (\rfs,-\kfs) rectangle ++(\rfs, -\kfs)
    (2*\rfs,-2*\kfs) rectangle ++(\rfs, -\kfs)
    ;

    \draw [fill=Dark2-A]
    (\rfs,0) rectangle ++(\rfs,-\kfs)
    (2*\rfs,0) rectangle ++(\rfs,-\kfs)
    ;
    \draw [fill=Dark2-B]
    (0,-\kfs) rectangle ++(\rfs,-\kfs)
    (2*\rfs,-\kfs) rectangle ++(\rfs,-\kfs)
    ;
    \draw [fill=Dark2-C]
    (0,-2*\kfs) rectangle ++(\rfs,-\kfs)
    (\rfs,-2*\kfs) rectangle ++(\rfs,-\kfs)
    ;
    \draw [fill=Dark2-D]
    (0,-3*\kfs) rectangle ++(\rfs,-\rfs)
    (\rfs,-3*\kfs) rectangle ++(\rfs,-\rfs)
    (2*\rfs,-3*\kfs) rectangle ++(\rfs,-\rfs)
    ;
    \draw [fill=Dark2-F]
    (0,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    (\rfs,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    (2*\rfs,-3*\kfs-\rfs) rectangle ++(\rfs,-\ris+\rfs)
    ;

    % Labels
    \node at (0,-\kfs/2) [left] {$k^F$};
    \node at (0,-\kfs*3/2) [left] {$k^F$};
    \node at (0,-\kfs*5/2) [left] {$k^F$};
    \node at (0,-\kfs*3-\rfs/2) [left] {$r^F$};
    \node at (0,-\kfs*3-\rfs-\ris/2+\rfs/2) [left] {$r^I-r^F$};

    \node at (\rfs/2,0) [above] {$r^F$};
    \node at (\rfs*3/2,0) [above] {$r^F$};
    \node at (\rfs*5/2,0) [above] {$r^F$};
    \node at (3*\rfs+\ris/2-\rfs/2,0) [right,rotate=90] {$r^I - r^F$};

    \draw [decorate, decoration={brace, raise=6.5mm, amplitude=2mm}]
    (0, -3*\kfs+.2) -- (0,-.2) node[midway, left=7.8mm, align=center] {$\lambda^F k^F$\\data};
    \draw [decorate, decoration={brace, raise=5mm, amplitude=2mm}]
    (.2, 0) -- (3*\rfs-.2,0) node[midway, above=6.8mm] {$\lambda^F r^F$};
    
    \node at (-2.2,-2.5) [rotate=90] {\large Initial symbols};
    \node at (4.5,-2.5) [rotate=90] {\large Final symbols};
    
    \node at (1.8,1.5) {\large Subsymbols};
    \node at (7.3,2.2) {\large Subsymbols};

    % % Rows
    \begin{scope}[xshift=5.4cm, yshift=-.5cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\rfs/2) [left] {$r^F$};
        \node at (\rfs/2,\kfs) [above] {$r^F$};
        \node at (\rfs*3/2,\kfs) [above] {$r^F$};
        \node at (\rfs*5/2,\kfs) [above] {$r^F$};
        \node at (3*\rfs+\ris/2-\rfs/2,\kfs) [right,rotate=90] {$r^I - r^F$};
    
        \draw [decorate, decoration={brace, raise=5mm, amplitude=2mm}]
        (.2,\kfs) -- (3*\rfs-.2,\kfs) node[midway, above=6.8mm] {$\lambda^F r^F$};

        \draw[fill=white,drop shadow]
        (0,\kfs) rectangle ++(\rfs,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (3*\rfs,\kfs) rectangle ++(\ris-\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D, drop shadow]
        (0,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-A, drop shadow]
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-F, drop shadow]
        (3*\rfs,0) rectangle ++(\ris-\rfs, -\rfs)
        ;
    \end{scope}
    \begin{pgfonlayer}{bg1}
    % \begin{scope}[xshift=5.4cm, yshift=-2.8cm]
    \begin{scope}[xshift=5.6cm, yshift=-2.4cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\rfs/2) [left] {$r^F$};

        \draw[fill=white, drop shadow]
        (0,\kfs) rectangle ++(\rfs,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (3*\rfs,\kfs) rectangle ++(\ris-\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D, drop shadow]
        (0,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-B, drop shadow]
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-F, drop shadow]
        (3*\rfs,0) rectangle ++(\ris-\rfs, -\rfs)
        ;
    \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{bg2}
    \begin{scope}[xshift=5.8cm, yshift=-4.3cm]
        \node at (0,\kfs/2) [left] {$k^F$};
        \node at (0,-\rfs/2) [left] {$r^F$};

        \draw [fill=white, drop shadow]
        (0,\kfs) rectangle ++(\rfs,-\kfs)
        (\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (2*\rfs,\kfs) rectangle ++(\rfs,-\kfs)
        (3*\rfs,\kfs) rectangle ++(\ris-\rfs,-\kfs)
        ;
        \draw [fill=Dark2-D, drop shadow]
        (0,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-C, drop shadow]
        (2*\rfs,0) rectangle ++(\rfs,-\rfs)
        (\rfs,0) rectangle ++(\rfs,-\rfs)
        ;
        \draw [fill=Dark2-F, drop shadow]
        (3*\rfs,0) rectangle ++(\ris-\rfs, -\rfs)
        ;
    \end{scope}
    \end{pgfonlayer}
    
    % Letters
    \foreach \i
    [evaluate=\i as \in using {-.6 -1.2*\i},
     evaluate=\i as \il using {int(\i+1)}]
    in {0,1,2} {
        \foreach \j/\ltr
        [evaluate=\j as \jn using {mod(.5+\i+\j, 3)}]
        in {0/A,1/B,2/C} {
            \node [ltrlabel] at (\jn, \in) {\ltr\il};
        }
        \node [ltrlabel] at (3.3, \in) {D\il};
    }
    \foreach \i
    [evaluate=\i as \in using {.1 -1.9*\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \foreach \j/\ltr
        [evaluate=\j as \jn using {5.9+\j}]
        in {0/A,1/B,2/C} {
            \node [ltrlabel] at (\jn+.2*\i, \in) {\ltr\il};
        }
        \node [ltrlabel] at (8.7+.2*\i, \in) {D\il};
    }
    \foreach \i
    [evaluate=\i as \in using {.5+\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \node [ltrlabel] at (\in, -4.1) {P\il};
        \node [ltrlabel] at (\in, -4.93) {Q\il};
    }
    \foreach \i
    [evaluate=\i as \in using {.5+\i},
     evaluate=\i as \il using {int(\i + 1)}]
    in {0,1,2} {
        \node [ltrlabel] at (5.9+.2*\i, -1-1.9*\i) {P\il};
        \node [ltrlabel,rotate=90] at (8.7+.2*\i, -1-1.9*\i) {Q\il\textsuperscript{T}};
    }
\end{tikzpicture}
\end{document}

==> figs/split_flow.tex <==
\documentclass[tikz]{standalone}
\usepackage{ifthen}
\usepackage{bbding}

\usetikzlibrary{%
  backgrounds,%
  calc,%
  fit,%
  hobby,%
  positioning,%
  graphs,%
  graphs.standard,%
  quotes,%
  arrows.meta,%
  colorbrewer,%
  %fadings,%
  hobby,%
  automata,%
  patterns,%
  matrix,%
  shapes.geometric,%
  decorations.pathreplacing,%
  decorations.pathmorphing,%
  decorations.shapes,%
  decorations.markings,%
}

\begin{document}
\begin{tikzpicture}[x=5mm, y=5.2mm]
\colorlet{color1}{Dark2-D}
\colorlet{color2}{Dark2-E}
\colorlet{color3}{Dark2-C}
\colorlet{color4}{Dark2-B}
\colorlet{cut}{red}

\tikzset{snode/.style={draw, circle, inner sep=0pt, minimum size=6mm, font=\sffamily\bfseries}}
\tikzset{enode/.style={draw, circle, inner sep=0pt, minimum size=4mm}}
\tikzset{par/.style={fill=black!30}}
%\tikzset{myedge/.style={-Stealth[round]}}
\tikzset{myedge/.style={-{Stealth[round, length=2mm]}, shorten >=.5pt}}
\tikzset{backedge/.style={draw=black!40, fill=black!40, line width=.7pt, dashed}}
\tikzset{around-edge/.style={preaction={-{}, draw=white, line width={#1}}}}

\tikzset{cut-edge/.style={
	decoration={
		markings,
		mark=at position {#1} with
			% {\draw [-{}, double distance=1pt] (0pt,2.5pt) -- (0pt, -2.5pt); }			
			{\draw [-{}, draw=cut, double distance=1pt, line width=.6pt] (0pt,2.5pt) -- (0pt, -2.5pt); }			
			% {\node [transform shape, scale=.6, fill=white, inner sep=0pt] {\ScissorRight};}
		},
		postaction={decorate},
},
cut-edge/.default={.65}}


\tikzset{ellipsis/.style 2 args={
	draw=white, fill,
	decorate, decoration={
		pre=moveto,
		pre length={#1},
		post=moveto,
		post length={#1},		
		shape backgrounds,
		shape=circle,
		shape size={#2},
		shape evenly spread=3,
	},
},
ellipsis/.default={2pt}{2pt}}

% source node
\node [snode] (source-0) at (5.75, -1.1) {$\mbox{s}$};

% Sink nodes
\node [snode] (sink-0) at (3, -8.1) {$\mbox{t}_1$};
\node [snode] (sink-1) at (12.5, -8.1) {$\mbox{t}_{\lambda^F}$};
\draw [ellipsis={19mm}{3pt}] (sink-0) -- (sink-1);

\node [snode] (sink) at (15.5/2, -9.1) {$\mbox{t}$};

\draw [myedge] (sink-0) edge (sink);
\draw [myedge] (sink-1) edge (sink);

\begin{scope}[shift={(0, -2.7)}]
	\foreach \i/\x in {0/0, 1/5.2} {
		% Initial data nodes
        \begin{scope}[every node/.append style={draw=color1, line width=.6pt}]
          \node [enode] (initial-data-\i-0) at (\x, 0) {};
          \node [enode] (initial-data-\i-1) at (\x+1.5, 0) {};
          \node [enode] (initial-data-\i-2) at (\x+2.5, 0) {};
          \node [enode] (initial-data-\i-3) at (\x+4, 0) {};
          \draw [ellipsis] (initial-data-\i-0) -- (initial-data-\i-1);
          \draw [ellipsis] (initial-data-\i-2) -- (initial-data-\i-3);
        \end{scope}
    }
	% initial parity nodes
    \begin{scope}[every node/.append style={draw=color2, line width=.6pt}]
      \node [enode] (initial-par-0-0) at (5.2+5.2, 0) {};
      \node [enode] (initial-par-0-1) at (5.2+6.7, 0) {};
      \draw [ellipsis] (initial-par-0-0) -- (initial-par-0-1);
    \end{scope}
\end{scope}


% Final stripes
\begin{scope}[shift={(0, -6.2)}]
	\foreach \i/\x in {0/-1.5, 1/7.5} {
		% Final data nodes
    \begin{scope}[every node/.append style={draw=color1, line width=.6pt}]
      \node [enode] (final-data-\i-0) at (\x, 0) {};
      \node [enode] (final-data-\i-1) at (\x+1.5, 0) {};
      \node [enode] (final-data-\i-2) at (\x+2.5, 0) {};
      \node [enode] (final-data-\i-3) at (\x+4, 0) {};
      \draw [ellipsis] (final-data-\i-0) -- (final-data-\i-1);
      \draw [ellipsis] (final-data-\i-2) -- (final-data-\i-3);
    \end{scope}
		
		% Final parity nodes
    \begin{scope}[every node/.append style={draw=color3, line width=.6pt}]
      \node [enode] (final-par-\i-0) at (\x+5.2, 0) {};
      \node [enode] (final-par-\i-1) at (\x+6.7, 0) {};
      \draw [ellipsis] (final-par-\i-0) -- (final-par-\i-1);
    \end{scope}
	}
	\draw [ellipsis={2mm}{3pt}] (final-par-0-1) -- (final-data-1-0);
\end{scope}

% Unchanged edges
% \foreach \i in {0, 1} \foreach \j in {0, 1, 2, 3} {
% 	\draw [myedge, -{}] (initial-data-\i-\j) edge [draw=none, top color=black!50, bottom color=white, shading path={draw=transparent!0, line width=.7pt, dashed}]  ($(initial-data-\i-\j)!.5!(final-data-\i-\j) + (.7 -2*\i*.7, .5)$);
% 	\draw ($(initial-data-\i-\j)!.5!(final-data-\i-\j) + (.7 -2*\i*.7, -.5)$) edge [draw=none, bottom color=black!50, top color=white, shading path={myedge, draw=transparent!0, line width=.7pt, dashed}]  (final-data-\i-\j);
% }

% Center
\node [snode] (center) at (5.5,  -4.5) {c};

% Center edges
\draw [myedge] (initial-data-0-0) edge [bend right=10, around-edge={2pt}, cut-edge=.5] (center);
\draw [myedge] (initial-data-0-1) edge [bend right=10, around-edge={2pt}, cut-edge=.5] (center);
\draw [myedge] (initial-data-0-2) edge [bend right=10, around-edge={2pt}] (center);
\draw [myedge] (initial-data-0-3) edge [bend right=10, around-edge={2pt}] (center);

\draw [myedge] (initial-data-1-0) edge [cut-edge=.38, bend left=10, around-edge={2pt}] (center);
\draw [myedge] (initial-data-1-1) edge [cut-edge=.4, bend left=10, around-edge={2pt}] (center);
\draw [myedge] (initial-data-1-2) edge [bend left=10, around-edge={2pt}] (center);
\draw [myedge] (initial-data-1-3) edge [bend left=10, around-edge={2pt}] (center);

\foreach \j in {0,1} {
	\draw [myedge] (initial-par-0-\j) edge [cut-edge=.5, bend left=10, around-edge={2pt}] (center);
}

\foreach \i in {0, 1} \foreach \j in {0, 1} {
	\ifthenelse{\i = 0}{
		\draw [myedge] (center) edge [bend right=15, around-edge={2pt}] (final-par-\i-\j);
	}{
		\draw (center.-20+10*\j) edge [myedge, bend left=15, out=10, around-edge={2pt}] (final-par-\i-\j);
	}
}

% Source edges
\begin{scope}[every edge/.append style={myedge, around-edge={2pt}}]
  \draw (source-0) edge (initial-data-0-0);
  \draw (source-0) edge (initial-data-0-1);
  \draw (source-0) edge [cut-edge=.52] (initial-data-0-2);
  \draw (source-0) edge [cut-edge=.5] (initial-data-0-3);
  \draw (source-0) edge (initial-par-0-0);
  \draw (source-0) edge (initial-par-0-1);

  \draw (source-0) edge (initial-data-1-0);
  \draw (source-0) edge (initial-data-1-1);
  \draw (source-0) edge [cut-edge=.5] (initial-data-1-2);
  \draw (source-0) edge [cut-edge=.55] (initial-data-1-3);
\end{scope}

% Sink edges
\begin{scope}[every edge/.append style={myedge, around-edge={2pt}}]
  \foreach \i in {0, 1} {
    \draw (final-data-\i-2) edge (sink-\i);
    \draw (final-data-\i-3) edge (sink-\i);
    \draw (final-par-\i-0) edge (sink-\i);
    \draw (final-par-\i-1) edge (sink-\i);
  }
\end{scope}

% Capacities
\begin{scope}[
  every node/.append style={font=\scriptsize},
  every edge/.append style={{}-{},draw=none},
  ]
  \draw (source-0)
  edge node [midway, above] {$\alpha$}
  (initial-data-0-0);
  \draw (initial-par-0-1)
  edge [bend left=10] node [xshift=15pt, midway, right, font=\scriptsize\color{color2}] {$\beta_2$}
  (center);
  \draw (initial-data-0-0)
  edge [bend right=10] node [xshift=-8pt, midway, left, font=\scriptsize\color{color1}] {$\beta_1$}
  (center);
  \draw (center)
  edge [bend right=15] node [midway, right] {$\alpha$}
  (final-par-0-1);
  \draw (center)
  edge [bend left=10] node [xshift=20pt, midway, right] {$\alpha$}
  (final-par-1-1);
  \draw (final-data-0-2)
  edge node [midway, left] {$\alpha$}
  (sink-0);
  \draw (final-data-1-2)
  edge node [midway, left] {$\alpha$}
  (sink-1);
\end{scope}

% Node labels
\begin{scope}[
    on background layer,
    nodebox/.style={
      draw={#1!50},
      line width=1pt,
      rounded corners,
      inner sep=1.5pt,
    },
    boxlabel/.style 2 args={
      {#2}=-2pt,
      font=\color{#1!60},
    },
  ]
  % Unchanged
  \node (unchanged-i-0)
  [
    nodebox=color1,
    fit=(initial-data-0-0)(initial-data-0-3),
  ] {};
  \node at (unchanged-i-0.north west)
    [boxlabel={color1}{above}, xshift=3.5mm]
    {$\mathcal{U}_{1}$};

  % Unchanged
  \node (unchanged-i-1)
  [
    nodebox=color1,
    fit=(initial-data-1-0)(initial-data-1-3),
  ] {};
  \node at (unchanged-i-1.north east)
    [boxlabel={color1}{above}, xshift=-3.5mm, yshift=1.7mm]
    {$\mathcal{U}_{\lambda^F}$};

  % Unchanged
  \node (unchanged-f-0)
  [
    nodebox=color1,
    fit=(final-data-0-0)(final-data-0-3),
  ] {};
  \node at (unchanged-f-0.south west)
    [boxlabel={color1}{below}, xshift=3.5mm]
    {$\mathcal{U}_{1}$};

  % Unchanged
  \node (unchanged-f-1)
  [
    nodebox=color1,
    fit=(final-data-1-0)(final-data-1-3),
  ] {};
  \node at (unchanged-f-1.south west)
    [boxlabel={color1}{below}, xshift=5mm]
    {$\mathcal{U}_{\lambda^F}$};

  % Retired
  \node (retired-0)
  [
    nodebox=color2,
    fit=(initial-par-0-0)(initial-par-0-1),
  ] {};
  \node at (retired-0.north east)
    [boxlabel={color2}{above}, xshift=-3mm]
    {$\mathcal{R}_1$};

  % New
  \node (new-0)
  [
    nodebox=color3,
    fit=(final-par-0-0)(final-par-0-1),
  ] {};
  \node at (new-0.south east)
    [boxlabel={color3}{below}, xshift=-2mm]
    {$\mathcal{N}_1$};

  % Retired
  \node (new-1)
  [
    nodebox=color3,
    fit=(final-par-1-0)(final-par-1-1),
  ] {};
  \node at (new-1.south east)
    [boxlabel={color3}{below}, xshift=-1.5mm]
    {$\mathcal{N}_{\lambda^F}$};
\end{scope}

\end{tikzpicture}
\end{document}
